Emergent Anyon Distribution in the Unruh Effect

We point out that, when the Unruh-DeWitt detector couples to a scalar primary operator of $d$-dimensional conformal field theory, the detector's power spectrum generally obeys the thermal distribution for $(1+1)$-dimensional anyons.

==> figure1.eepic <==
%% Generated from figure1.xp on Tue Nov  7 20:15:25 JST 2017 by
%% ePiX-1.2.16
%% 
%%   Cartesian bounding box: [-8.8,8.8] x [-0.3,4.4]
%%   Actual size: 8 x 4cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{cmy_000019}{cmyk}{0,0,0.0980392,0}%
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_000099}{rgb}{0,0,0.6}%
\xdefinecolor{rgb_009900}{rgb}{0,0.6,0}%
\xdefinecolor{rgb_990000}{rgb}{0.6,0,0}%
\setlength{\unitlength}{1cm}%
\begin{picture}(8,4)(0,0)%
\path(0.363636,0.255319)(7.63636,0.255319)
\path(7.42549,0.21578)(7.47821,0.21578)
\path(7.42549,0.22896)(7.53093,0.22896)
\path(7.42549,0.242139)(7.58364,0.242139)
\path(7.42549,0.255319)(7.63636,0.255319)
\path(7.42549,0.268499)(7.58364,0.268499)
\path(7.42549,0.281679)(7.53093,0.281679)
\path(7.42549,0.294858)(7.47821,0.294858)
\path(7.62231,0.251805)(7.62231,0.258834)
\path(7.60825,0.24829)(7.60825,0.262348)
\path(7.59419,0.244775)(7.59419,0.265863)
\path(7.58013,0.241261)(7.58013,0.269378)
\path(7.56607,0.237746)(7.56607,0.272892)
\path(7.55201,0.234232)(7.55201,0.276407)
\path(7.53795,0.230717)(7.53795,0.279921)
\path(7.5239,0.227202)(7.5239,0.283436)
\path(7.50984,0.223688)(7.50984,0.286951)
\path(7.49578,0.220173)(7.49578,0.290465)
\path(7.48172,0.216659)(7.48172,0.29398)
\path(7.46766,0.213144)(7.46766,0.297494)
\path(7.4536,0.209629)(7.4536,0.301009)
\path(7.43955,0.206115)(7.43955,0.304524)
\path(7.42549,0.2026)(7.42549,0.308038)
\path(7.42549,0.255319)(7.42549,0.2026)(7.63636,0.255319)
  (7.42549,0.308038)(7.42549,0.255319)
\path(4,0.255319)(4,3.65957)
\path(4.02696,3.55174)(3.99414,3.63614)
\path(4.05205,3.4487)(3.98828,3.61271)
\path(4.03709,3.4487)(3.98243,3.58928)
\path(4.02212,3.4487)(3.97657,3.56585)
\path(4.00715,3.4487)(3.97071,3.54242)
\path(3.99218,3.4487)(3.96485,3.51899)
\path(3.97722,3.4487)(3.959,3.49556)
\path(3.96225,3.4487)(3.95314,3.47213)
\path(4.00329,3.64639)(3.996,3.64356)
\path(4.00659,3.63321)(3.99199,3.62754)
\path(4.00988,3.62004)(3.98799,3.61152)
\path(4.01318,3.60686)(3.98398,3.5955)
\path(4.01647,3.59368)(3.97998,3.57949)
\path(4.01977,3.5805)(3.97597,3.56347)
\path(4.02306,3.56732)(3.97197,3.54745)
\path(4.02636,3.55414)(3.96796,3.53143)
\path(4.02965,3.54096)(3.96396,3.51541)
\path(4.03295,3.52778)(3.95996,3.4994)
\path(4.03624,3.5146)(3.95595,3.48338)
\path(4.03954,3.50142)(3.95195,3.46736)
\path(4.04283,3.48824)(3.94794,3.45134)
\path(4.04613,3.47506)(3.97833,3.4487)
\path(4.04942,3.46188)(4.01553,3.4487)
\path(4,3.4487)(4.05272,3.4487)(4,3.65957)(3.94728,3.4487)(4,3.4487)
\allinethickness{0.8pt}%
\color{rgb_990000}%
\path(0.363636,0.437001)(0.38703,0.437867)(0.410424,0.438745)
  (0.433818,0.439632)(0.457212,0.44053)(0.480606,0.44144)
  (0.504,0.44236)(0.527394,0.443292)(0.550788,0.444235)
  (0.574182,0.44519)(0.597576,0.446157)(0.62097,0.447136)
  (0.644364,0.448128)(0.667758,0.449132)(0.691152,0.450149)
  (0.714545,0.45118)(0.737939,0.452224)(0.761333,0.453282)
  (0.784727,0.454354)(0.808121,0.455441)(0.831515,0.456542)
  (0.854909,0.457658)(0.878303,0.45879)(0.901697,0.459937)
  (0.925091,0.4611)(0.948485,0.46228)(0.971879,0.463476)
  (0.995273,0.464689)(1.01867,0.46592)(1.04206,0.467169)
  (1.06545,0.468436)(1.08885,0.469722)(1.11224,0.471027)
  (1.13564,0.472352)(1.15903,0.473697)(1.18242,0.475063)
  (1.20582,0.47645)(1.22921,0.477858)(1.25261,0.479289)
  (1.276,0.480742)(1.29939,0.482219)(1.32279,0.483719)
  (1.34618,0.485245)(1.36958,0.486795)(1.39297,0.488372)
  (1.41636,0.489975)(1.43976,0.491605)(1.46315,0.493264)
  (1.48655,0.494951)(1.50994,0.496668)(1.53333,0.498416)
  (1.55673,0.500195)(1.58012,0.502006)(1.60352,0.503851)
  (1.62691,0.50573)(1.6503,0.507645)(1.6737,0.509596)
  (1.69709,0.511584)(1.72048,0.513611)(1.74388,0.515679)
  (1.76727,0.517787)(1.79067,0.519939)(1.81406,0.522134)
  (1.83745,0.524375)(1.86085,0.526663)(1.88424,0.529)
  (1.90764,0.531387)(1.93103,0.533826)(1.95442,0.53632)
  (1.97782,0.53887)(2.00121,0.541477)(2.02461,0.544146)
  (2.048,0.546876)(2.07139,0.549672)(2.09479,0.552536)
  (2.11818,0.555469)(2.14158,0.558476)(2.16497,0.561559)
  (2.18836,0.564722)(2.21176,0.567966)(2.23515,0.571298)
  (2.25855,0.574719)(2.28194,0.578233)(2.30533,0.581846)
  (2.32873,0.585562)(2.35212,0.589385)(2.37552,0.59332)
  (2.39891,0.597373)(2.4223,0.60155)(2.4457,0.605856)
  (2.46909,0.610298)(2.49248,0.614883)(2.51588,0.619619)
  (2.53927,0.624513)(2.56267,0.629574)(2.58606,0.634811)
  (2.60945,0.640234)(2.63285,0.645853)(2.65624,0.651679)
  (2.67964,0.657725)(2.70303,0.664004)(2.72642,0.67053)
  (2.74982,0.677318)(2.77321,0.684384)(2.79661,0.691747)
  (2.82,0.699426)(2.84339,0.707441)(2.86679,0.715815)
  (2.89018,0.724573)(2.91358,0.733742)(2.93697,0.743351)
  (2.96036,0.753433)(2.98376,0.764022)(3.00715,0.775157)
  (3.03055,0.78688)(3.05394,0.799236)(3.07733,0.812278)
  (3.10073,0.82606)(3.12412,0.840645)(3.14752,0.856101)
  (3.17091,0.872504)(3.1943,0.889936)(3.2177,0.908491)
  (3.24109,0.928273)(3.26448,0.949395)(3.28788,0.971986)
  (3.31127,0.996189)(3.33467,1.02216)(3.35806,1.05009)
  (3.38145,1.08016)(3.40485,1.1126)(3.42824,1.14766)(3.45164,1.18561)
  (3.47503,1.22677)(3.49842,1.27147)(3.52182,1.32009)
  (3.54521,1.37305)(3.56861,1.43078)(3.592,1.49377)(3.61539,1.5625)
  (3.63879,1.63746)(3.66218,1.7191)(3.68558,1.80781)(3.70897,1.90379)
  (3.73236,2.00702)(3.75576,2.11703)(3.77915,2.23277)
  (3.80255,2.35233)(3.82594,2.4727)(3.84933,2.58946)(3.87273,2.6967)
  (3.89612,2.78705)(3.91952,2.85225)(3.94291,2.88405)(3.9663,2.87573)
  (3.9897,2.82362)(4.01309,2.72829)(4.03648,2.59474)(4.05988,2.43162)
  (4.08327,2.2495)(4.10667,2.05906)(4.13006,1.86954)(4.15345,1.68799)
  (4.17685,1.51905)(4.20024,1.36526)(4.22364,1.22754)
  (4.24703,1.10565)(4.27042,0.998676)(4.29382,0.905324)
  (4.31721,0.82415)(4.34061,0.753709)(4.364,0.692633)
  (4.38739,0.639676)(4.41079,0.593727)(4.43418,0.553813)
  (4.45758,0.51909)(4.48097,0.488831)(4.50436,0.462415)
  (4.52776,0.439308)(4.55115,0.419056)(4.57455,0.40127)
  (4.59794,0.38562)(4.62133,0.371823)(4.64473,0.359636)
  (4.66812,0.348851)(4.69152,0.33929)(4.71491,0.3308)
  (4.7383,0.323248)(4.7617,0.31652)(4.78509,0.310517)
  (4.80848,0.305153)(4.83188,0.300354)(4.85527,0.296054)
  (4.87867,0.292196)(4.90206,0.288732)(4.92545,0.285616)
  (4.94885,0.282812)(4.97224,0.280285)(4.99564,0.278005)
  (5.01903,0.275947)(5.04242,0.274087)(5.06582,0.272405)
  (5.08921,0.270883)(5.11261,0.269503)(5.136,0.268252)
  (5.15939,0.267118)(5.18279,0.266088)(5.20618,0.265152)
  (5.22958,0.264301)(5.25297,0.263527)(5.27636,0.262823)
  (5.29976,0.262182)(5.32315,0.261598)(5.34655,0.261065)
  (5.36994,0.26058)(5.39333,0.260137)(5.41673,0.259732)
  (5.44012,0.259363)(5.46352,0.259026)(5.48691,0.258717)
  (5.5103,0.258436)(5.5337,0.258178)(5.55709,0.257942)
  (5.58048,0.257726)(5.60388,0.257529)(5.62727,0.257348)
  (5.65067,0.257182)(5.67406,0.25703)(5.69745,0.256891)
  (5.72085,0.256764)(5.74424,0.256647)(5.76764,0.256539)
  (5.79103,0.256441)(5.81442,0.256351)(5.83782,0.256268)
  (5.86121,0.256192)(5.88461,0.256122)(5.908,0.256058)
  (5.93139,0.255999)(5.95479,0.255944)(5.97818,0.255895)
  (6.00158,0.255849)(6.02497,0.255807)(6.04836,0.255768)
  (6.07176,0.255733)(6.09515,0.2557)(6.11855,0.25567)
  (6.14194,0.255642)(6.16533,0.255617)(6.18873,0.255594)(6.21212,0.255572)
\path(6.21212,0.255572)(6.23552,0.255552)(6.25891,0.255534)
  (6.2823,0.255517)(6.3057,0.255502)(6.32909,0.255487)
  (6.35248,0.255474)(6.37588,0.255462)(6.39927,0.255451)
  (6.42267,0.255441)(6.44606,0.255431)(6.46945,0.255423)
  (6.49285,0.255415)(6.51624,0.255407)(6.53964,0.2554)
  (6.56303,0.255394)(6.58642,0.255388)(6.60982,0.255383)
  (6.63321,0.255378)(6.65661,0.255373)(6.68,0.255369)
  (6.70339,0.255365)(6.72679,0.255362)(6.75018,0.255359)
  (6.77358,0.255356)(6.79697,0.255353)(6.82036,0.25535)
  (6.84376,0.255348)(6.86715,0.255346)(6.89055,0.255344)
  (6.91394,0.255342)(6.93733,0.25534)(6.96073,0.255338)
  (6.98412,0.255337)(7.00752,0.255336)(7.03091,0.255334)
  (7.0543,0.255333)(7.0777,0.255332)(7.10109,0.255331)
  (7.12448,0.25533)(7.14788,0.255329)(7.17127,0.255329)
  (7.19467,0.255328)(7.21806,0.255327)(7.24145,0.255327)
  (7.26485,0.255326)(7.28824,0.255326)(7.31164,0.255325)
  (7.33503,0.255325)(7.35842,0.255324)(7.38182,0.255324)
\color{rgb_000099}%
\path(0.363636,1.11578)(0.38703,1.11566)(0.410424,1.11554)
  (0.433818,1.11542)(0.457212,1.1153)(0.480606,1.11518)
  (0.504,1.11506)(0.527394,1.11494)(0.550788,1.11482)
  (0.574182,1.11471)(0.597576,1.11459)(0.62097,1.11448)
  (0.644364,1.11436)(0.667758,1.11425)(0.691152,1.11414)
  (0.714545,1.11403)(0.737939,1.11391)(0.761333,1.1138)
  (0.784727,1.11369)(0.808121,1.11358)(0.831515,1.11347)
  (0.854909,1.11337)(0.878303,1.11326)(0.901697,1.11315)
  (0.925091,1.11304)(0.948485,1.11294)(0.971879,1.11283)
  (0.995273,1.11273)(1.01867,1.11262)(1.04206,1.11252)
  (1.06545,1.11241)(1.08885,1.11231)(1.11224,1.1122)(1.13564,1.1121)
  (1.15903,1.112)(1.18242,1.1119)(1.20582,1.11179)(1.22921,1.11169)
  (1.25261,1.11159)(1.276,1.11148)(1.29939,1.11138)(1.32279,1.11128)
  (1.34618,1.11118)(1.36958,1.11107)(1.39297,1.11097)
  (1.41636,1.11086)(1.43976,1.11076)(1.46315,1.11065)
  (1.48655,1.11055)(1.50994,1.11044)(1.53333,1.11033)
  (1.55673,1.11022)(1.58012,1.11011)(1.60352,1.11)(1.62691,1.10988)
  (1.6503,1.10977)(1.6737,1.10965)(1.69709,1.10953)(1.72048,1.10941)
  (1.74388,1.10928)(1.76727,1.10915)(1.79067,1.10902)
  (1.81406,1.10888)(1.83745,1.10874)(1.86085,1.1086)(1.88424,1.10845)
  (1.90764,1.1083)(1.93103,1.10814)(1.95442,1.10797)(1.97782,1.1078)
  (2.00121,1.10762)(2.02461,1.10743)(2.048,1.10724)(2.07139,1.10703)
  (2.09479,1.10682)(2.11818,1.10659)(2.14158,1.10636)
  (2.16497,1.10611)(2.18836,1.10584)(2.21176,1.10557)
  (2.23515,1.10527)(2.25855,1.10496)(2.28194,1.10464)
  (2.30533,1.10429)(2.32873,1.10392)(2.35212,1.10353)
  (2.37552,1.10311)(2.39891,1.10267)(2.4223,1.1022)(2.4457,1.1017)
  (2.46909,1.10116)(2.49248,1.10059)(2.51588,1.09998)
  (2.53927,1.09933)(2.56267,1.09864)(2.58606,1.0979)(2.60945,1.09711)
  (2.63285,1.09626)(2.65624,1.09535)(2.67964,1.09439)
  (2.70303,1.09335)(2.72642,1.09224)(2.74982,1.09106)
  (2.77321,1.08979)(2.79661,1.08843)(2.82,1.08698)(2.84339,1.08543)
  (2.86679,1.08377)(2.89018,1.08199)(2.91358,1.08009)
  (2.93697,1.07806)(2.96036,1.07588)(2.98376,1.07356)
  (3.00715,1.07107)(3.03055,1.06842)(3.05394,1.06559)
  (3.07733,1.06256)(3.10073,1.05933)(3.12412,1.05589)
  (3.14752,1.05222)(3.17091,1.04831)(3.1943,1.04414)(3.2177,1.03971)
  (3.24109,1.035)(3.26448,1.02999)(3.28788,1.02468)(3.31127,1.01904)
  (3.33467,1.01307)(3.35806,1.00675)(3.38145,1.00006)
  (3.40485,0.992994)(3.42824,0.985541)(3.45164,0.977687)
  (3.47503,0.969422)(3.49842,0.960736)(3.52182,0.951622)
  (3.54521,0.942073)(3.56861,0.932086)(3.592,0.921657)
  (3.61539,0.910787)(3.63879,0.899478)(3.66218,0.887735)
  (3.68558,0.875566)(3.70897,0.862982)(3.73236,0.849998)
  (3.75576,0.836629)(3.77915,0.822897)(3.80255,0.808825)
  (3.82594,0.794439)(3.84933,0.779769)(3.87273,0.764847)
  (3.89612,0.749708)(3.91952,0.734388)(3.94291,0.718927)
  (3.9663,0.703363)(3.9897,0.68774)(4.01309,0.672099)
  (4.03648,0.656481)(4.05988,0.640929)(4.08327,0.625485)
  (4.10667,0.610188)(4.13006,0.595076)(4.15345,0.580187)
  (4.17685,0.565555)(4.20024,0.551211)(4.22364,0.537185)
  (4.24703,0.523503)(4.27042,0.510188)(4.29382,0.49726)
  (4.31721,0.484735)(4.34061,0.472627)(4.364,0.460948)
  (4.38739,0.449703)(4.41079,0.438899)(4.43418,0.428536)
  (4.45758,0.418616)(4.48097,0.409135)(4.50436,0.400089)
  (4.52776,0.391471)(4.55115,0.383273)(4.57455,0.375486)
  (4.59794,0.368099)(4.62133,0.3611)(4.64473,0.354477)
  (4.66812,0.348218)(4.69152,0.342308)(4.71491,0.336733)
  (4.7383,0.33148)(4.7617,0.326535)(4.78509,0.321884)
  (4.80848,0.317512)(4.83188,0.313406)(4.85527,0.309552)
  (4.87867,0.305938)(4.90206,0.302551)(4.92545,0.299377)
  (4.94885,0.296406)(4.97224,0.293626)(4.99564,0.291026)
  (5.01903,0.288595)(5.04242,0.286323)(5.06582,0.284201)
  (5.08921,0.28222)(5.11261,0.28037)(5.136,0.278644)
  (5.15939,0.277034)(5.18279,0.275532)(5.20618,0.274132)
  (5.22958,0.272826)(5.25297,0.27161)(5.27636,0.270476)
  (5.29976,0.26942)(5.32315,0.268437)(5.34655,0.267521)
  (5.36994,0.266668)(5.39333,0.265874)(5.41673,0.265135)
  (5.44012,0.264447)(5.46352,0.263807)(5.48691,0.263211)
  (5.5103,0.262657)(5.5337,0.262142)(5.55709,0.261662)
  (5.58048,0.261216)(5.60388,0.260801)(5.62727,0.260415)
  (5.65067,0.260056)(5.67406,0.259722)(5.69745,0.259412)
  (5.72085,0.259123)(5.74424,0.258855)(5.76764,0.258606)
  (5.79103,0.258374)(5.81442,0.258158)(5.83782,0.257958)
  (5.86121,0.257771)(5.88461,0.257598)(5.908,0.257437)
  (5.93139,0.257287)(5.95479,0.257148)(5.97818,0.257019)
  (6.00158,0.256899)(6.02497,0.256787)(6.04836,0.256683)
  (6.07176,0.256587)(6.09515,0.256497)(6.11855,0.256414)
  (6.14194,0.256337)(6.16533,0.256265)(6.18873,0.256198)(6.21212,0.256136)
\path(6.21212,0.256136)(6.23552,0.256078)(6.25891,0.256024)
  (6.2823,0.255974)(6.3057,0.255928)(6.32909,0.255885)
  (6.35248,0.255845)(6.37588,0.255808)(6.39927,0.255773)
  (6.42267,0.255741)(6.44606,0.255711)(6.46945,0.255683)
  (6.49285,0.255658)(6.51624,0.255634)(6.53964,0.255611)
  (6.56303,0.255591)(6.58642,0.255571)(6.60982,0.255554)
  (6.63321,0.255537)(6.65661,0.255522)(6.68,0.255507)
  (6.70339,0.255494)(6.72679,0.255482)(6.75018,0.25547)
  (6.77358,0.255459)(6.79697,0.255449)(6.82036,0.25544)
  (6.84376,0.255432)(6.86715,0.255424)(6.89055,0.255416)
  (6.91394,0.255409)(6.93733,0.255403)(6.96073,0.255397)
  (6.98412,0.255392)(7.00752,0.255386)(7.03091,0.255382)
  (7.0543,0.255377)(7.0777,0.255373)(7.10109,0.255369)
  (7.12448,0.255366)(7.14788,0.255362)(7.17127,0.255359)
  (7.19467,0.255357)(7.21806,0.255354)(7.24145,0.255351)
  (7.26485,0.255349)(7.28824,0.255347)(7.31164,0.255345)
  (7.33503,0.255343)(7.35842,0.255342)(7.38182,0.25534)
\color{rgb_009900}%
\path(2.19293,3.65957)(2.21176,3.62462)(2.23515,3.58124)
  (2.25855,3.53791)(2.28194,3.49464)(2.30533,3.45143)
  (2.32873,3.40827)(2.35212,3.36519)(2.37552,3.32217)
  (2.39891,3.27922)(2.4223,3.23635)(2.4457,3.19356)(2.46909,3.15084)
  (2.49248,3.10821)(2.51588,3.06567)(2.53927,3.02322)
  (2.56267,2.98087)(2.58606,2.93862)(2.60945,2.89648)
  (2.63285,2.85445)(2.65624,2.81253)(2.67964,2.77073)
  (2.70303,2.72906)(2.72642,2.68753)(2.74982,2.64613)
  (2.77321,2.60487)(2.79661,2.56377)(2.82,2.52282)(2.84339,2.48203)
  (2.86679,2.44142)(2.89018,2.40098)(2.91358,2.36072)
  (2.93697,2.32066)(2.96036,2.2808)(2.98376,2.24114)(3.00715,2.2017)
  (3.03055,2.16249)(3.05394,2.12351)(3.07733,2.08477)
  (3.10073,2.04628)(3.12412,2.00805)(3.14752,1.97008)(3.17091,1.9324)
  (3.1943,1.895)(3.2177,1.8579)(3.24109,1.82111)(3.26448,1.78463)
  (3.28788,1.74848)(3.31127,1.71266)(3.33467,1.67719)
  (3.35806,1.64208)(3.38145,1.60733)(3.40485,1.57296)
  (3.42824,1.53897)(3.45164,1.50538)(3.47503,1.47219)
  (3.49842,1.43941)(3.52182,1.40706)(3.54521,1.37515)
  (3.56861,1.34367)(3.592,1.31264)(3.61539,1.28208)(3.63879,1.25198)
  (3.66218,1.22235)(3.68558,1.1932)(3.70897,1.16455)(3.73236,1.13639)
  (3.75576,1.10873)(3.77915,1.08158)(3.80255,1.05494)
  (3.82594,1.02882)(3.84933,1.00322)(3.87273,0.978145)
  (3.89612,0.9536)(3.91952,0.929588)(3.94291,0.90611)
  (3.9663,0.883167)(3.9897,0.860761)(4.01309,0.838893)
  (4.03648,0.817561)(4.05988,0.796766)(4.08327,0.776506)
  (4.10667,0.756779)(4.13006,0.737584)(4.15345,0.718916)
  (4.17685,0.700773)(4.20024,0.683151)(4.22364,0.666045)
  (4.24703,0.64945)(4.27042,0.63336)(4.29382,0.61777)
  (4.31721,0.602673)(4.34061,0.588063)(4.364,0.573931)
  (4.38739,0.560271)(4.41079,0.547075)(4.43418,0.534334)
  (4.45758,0.522041)(4.48097,0.510185)(4.50436,0.498758)
  (4.52776,0.487751)(4.55115,0.477154)(4.57455,0.466958)
  (4.59794,0.457153)(4.62133,0.447729)(4.64473,0.438676)
  (4.66812,0.429985)(4.69152,0.421645)(4.71491,0.413646)
  (4.7383,0.405978)(4.7617,0.398631)(4.78509,0.391596)
  (4.80848,0.384862)(4.83188,0.378419)(4.85527,0.372259)
  (4.87867,0.36637)(4.90206,0.360745)(4.92545,0.355373)
  (4.94885,0.350246)(4.97224,0.345354)(4.99564,0.340689)
  (5.01903,0.336242)(5.04242,0.332004)(5.06582,0.327968)
  (5.08921,0.324125)(5.11261,0.320468)(5.136,0.316989)
  (5.15939,0.31368)(5.18279,0.310535)(5.20618,0.307546)
  (5.22958,0.304706)(5.25297,0.30201)(5.27636,0.29945)
  (5.29976,0.297021)(5.32315,0.294716)(5.34655,0.292531)
  (5.36994,0.290459)(5.39333,0.288495)(5.41673,0.286634)
  (5.44012,0.284872)(5.46352,0.283203)(5.48691,0.281623)
  (5.5103,0.280128)(5.5337,0.278713)(5.55709,0.277375)
  (5.58048,0.27611)(5.60388,0.274913)(5.62727,0.273783)
  (5.65067,0.272714)(5.67406,0.271705)(5.69745,0.270751)
  (5.72085,0.269851)(5.74424,0.269001)(5.76764,0.268199)
  (5.79103,0.267441)(5.81442,0.266727)(5.83782,0.266053)
  (5.86121,0.265418)(5.88461,0.264819)(5.908,0.264254)
  (5.93139,0.263721)(5.95479,0.26322)(5.97818,0.262747)
  (6.00158,0.262302)(6.02497,0.261882)(6.04836,0.261487)
  (6.07176,0.261115)(6.09515,0.260765)(6.11855,0.260435)
  (6.14194,0.260125)(6.16533,0.259833)(6.18873,0.259559)
\path(6.18873,0.259559)(6.21212,0.2593)(6.23552,0.259057)
  (6.25891,0.258829)(6.2823,0.258614)(6.3057,0.258412)
  (6.32909,0.258222)(6.35248,0.258043)(6.37588,0.257875)
  (6.39927,0.257718)(6.42267,0.257569)(6.44606,0.25743)
  (6.46945,0.2573)(6.49285,0.257177)(6.51624,0.257061)
  (6.53964,0.256953)(6.56303,0.256851)(6.58642,0.256756)
  (6.60982,0.256666)(6.63321,0.256582)(6.65661,0.256503)
  (6.68,0.256429)(6.70339,0.256359)(6.72679,0.256294)
  (6.75018,0.256233)(6.77358,0.256175)(6.79697,0.256121)
  (6.82036,0.256071)(6.84376,0.256023)(6.86715,0.255979)
  (6.89055,0.255937)(6.91394,0.255898)(6.93733,0.255861)
  (6.96073,0.255827)(6.98412,0.255795)(7.00752,0.255765)
  (7.03091,0.255736)(7.0543,0.25571)(7.0777,0.255685)
  (7.10109,0.255662)(7.12448,0.25564)(7.14788,0.255619)
  (7.17127,0.2556)(7.19467,0.255582)(7.21806,0.255565)
  (7.24145,0.25555)(7.26485,0.255535)(7.28824,0.255521)
  (7.31164,0.255508)(7.33503,0.255496)(7.35842,0.255485)(7.38182,0.255474)
\put(7.7418,0.255319){\makebox(0,0)[l]{\hbox{\color{rgb_000000}\scriptsize $\omega$}}}
\put(4,3.72987){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $F(\omega)$}}}
\put(4,0.185027){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\put(8,4){\makebox(0,0)[tr]{\fboxrule1pt%
\fcolorbox{rgb_000000}{cmy_000019}{\hbox{\color{rgb_000000}\scriptsize %
\begin{tabular}{l}%
\begin{picture}(0.421752,0.421752)(0,0.0316314)%
\allinethickness{0.8pt}%
\color{rgb_990000}%
\path(0,0.179244)(0.421752,0.179244)
\end{picture}%
\hskip 6pt \hbox{\color{rgb_000000}\scriptsize \raisebox{3pt}{$0<\Delta<1/2$}} \\
\begin{picture}(0.421752,0.421752)(0,0.0316314)%
\allinethickness{0.8pt}%
\color{rgb_000099}%
\path(0,0.179244)(0.421752,0.179244)
\end{picture}%
\hskip 6pt \hbox{\color{rgb_000000}\scriptsize \raisebox{3pt}{$\Delta=1/2$}} \\
\begin{picture}(0.421752,0.421752)(0,0.0316314)%
\allinethickness{0.8pt}%
\color{rgb_009900}%
\path(0,0.179244)(0.421752,0.179244)
\end{picture}%
\hskip 6pt \hbox{\color{rgb_000000}\scriptsize \raisebox{3pt}{$1/2<\Delta<\infty$}} \\
\end{tabular}%
}}}}
\end{picture}%

